Faster quantum algorithm for evaluating game trees

We give an O(sqrt n log n)-query quantum algorithm for evaluating size-n AND-OR formulas. Its running time is poly-logarithmically greater after efficient preprocessing. Unlike previous approaches, the algorithm is based on a quantum walk on a graph that is not a tree. Instead, the algorithm is based on a hybrid of direct-sum span program composition, which generates tree-like graphs, and a novel tensor-product span program composition method, which generates graphs with vertices corresponding to minimal zero-certificates. For comparison, by the general adversary bound, the quantum query complexity for evaluating a size-n read-once AND-OR formula is at least Omega(sqrt n), and at most O(sqrt{n} log n / log log n). However, this algorithm is not necessarily time efficient; the number of elementary quantum gates applied between input queries could be much larger. Ambainis et al. have given a quantum algorithm that uses sqrt{n} 2^{O(sqrt{log n})} queries, with a poly-logarithmically greater running time.

==> images/Original images/acrszgraphextraedges.txt <==
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){a}
\pnode(-1,0){r}
\pnode(1,0|[nodesep=.5,angle=90]a){aa}
\pnode(1,0|[nodesep=-.5,angle=90]a){ab}
\pnode(2,0|[nodesep=.5,angle=90]aa){aaa}
\pnode(2,0|[nodesep=-.25,angle=90]aa){aab}
\pnode(3,0|[nodesep=.5,angle=90]aaa){aaaa}
\pnode(3,0|[nodesep=-.5,angle=90]aaa){aaab}
\pnode(4,0|[nodesep=.5,angle=90]aaaa){aaaaa}
\pnode(4,0|[nodesep=-.5,angle=90]aaaa){aaaab}

\pnode(2,0|[nodesep=.25,angle=90]ab){aba}
\pnode(2,0|[nodesep=-.5,angle=90]ab){abb}
\pnode(3,0|[nodesep=.5,angle=90]abb){abba}
\pnode(3,0|[nodesep=-.5,angle=90]abb){abbb}

%\pnode(.333,0|[nodesep=.167,angle=90]a){aa1}
%\pnode(.667,0|[nodesep=.333,angle=90]a){aa2}
%\psdots(aa1)(aa2)
%\pnode(1.333,0|[nodesep=.167,angle=90]aa){aaa1}
%\pnode(1.667,0|[nodesep=.333,angle=90]aa){aaa2}
%\psdots(aaa1)(aaa2)
%\pnode(2.333,0|[nodesep=.167,angle=90]aaa){aaaa1}
%\pnode(2.667,0|[nodesep=.333,angle=90]aaa){aaaa2}
%\psdots(aaaa1)(aaaa2)
%\pnode(.333,0|[nodesep=-.167,angle=90]a){ab1}
%\pnode(.667,0|[nodesep=-.333,angle=90]a){ab2}
%\psdots(ab1)(ab2)
%\pnode(1.333,0|[nodesep=-.167,angle=90]ab){abb1}
%\pnode(1.667,0|[nodesep=-.333,angle=90]ab){abb2}
%\psdots(abb1)(abb2)

\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psline(aa)(a)(ab)
\psline(aaa)(aa)(aab)
\psline(aaaa)(aaa)(aaab)
\psline(aaaaa)(aaaa)(aaaab)
\psline(aba)(ab)(abb)
\psline(abba)(abb)(abbb)
\psline(r)(a)

\psdots(a)(aa)(ab)(aaa)(aaaa)(abb)
\psdots(r)(aaaaa)(aaaab)(aaab)(aab)(aba)(abba)(abbb)

\psset{nodesep=.125in,angle=180}
%\rput([angle=150]r){$0$}
%\rput([angle=30]aaaaa){$1$}
%\rput([angle=30]aaaab){$2$}
\rput([angle=30]aaab){$3$}
%\rput([angle=30]aab){$4$}
%\rput([angle=30]aba){$5$}
\rput([angle=30]abba){$6$}
\rput([angle=30]abbb){$7$}

% draw the extra edges below some leaves for ev-0 property
\rput([angle=150]r){$0$}
\psset{angle=0}
\pnode([nodesep=.333]aaaaa){aaaaaE}
\rput([angle=30]aaaaaE){$1$}
\psdots(aaaaaE)\psline(aaaaa)(aaaaaE)
\pnode([nodesep=.333]aaaab){aaaabE}
\rput([angle=30]aaaabE){$2$}
\psdots(aaaabE)\psline(aaaab)(aaaabE)
\pnode([nodesep=.333]aab){aabE}
\rput([angle=30]aabE){$4$}
\psdots(aabE)\psline(aab)(aabE)
\pnode([nodesep=.333]aba){abaE}
\rput([angle=30]abaE){$5$}
\psdots(abaE)\psline(aba)(abaE)

% I had originally used white dots so the lines didn't go all the way to the centers of the nodes, but this isn't perfect at the line ends
%\psset{linecolor=white,dotsize=24pt,dotstyle=*}
%\psdots(aaaab)(aaab)(aab)(aba)(abba)(abbb)

%\rput(r){\Large{$\varphi(x)$}} % use \Large to make it bigger
%\rput(aaaaa){\Large{$x_1$}} % use \Large to make it bigger
%\rput(aaaab){\Large{$x_2$}}
%\rput(aaab){\Large{$x_3$}}
%\rput(aab){\Large{$x_4$}}
%\rput(aba){\Large{$x_5$}}
%\rput(abba){\Large{$x_6$}}
%\rput(abbb){\Large{$x_7$}}

%\psset{nodesep=.2,angle=180}
%\rput([angle=180]a){0}
%\rput(.8,-.4){$\Gamma_2$}
%\rput([nodesep=.3,angle=\lp]P){$p$}
\end{pspicture}

==> images/Original images/and_or.txt <==
%structure
% attempt to replicate the structure image
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){r}
\pnode(1,0|[nodesep=.5,angle=90]r){a}
\pnode(1,0|[nodesep=-.5,angle=90]r){b}
\pnode(2,0|[nodesep=.5,angle=90]a){aa}
\pnode(2,0|[nodesep=-.25,angle=90]a){ab}
\pnode([nodesep=1,angle=0]b){ba}

%\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(r)(a)(b)(aa)(ab)(ba)

\psset{labelsep=3pt}
\pcline(r)(a)
\Aput{$\alpha_1 \delta$}
\pcline(r)(b)
\Bput{$\alpha_2 \delta$}

\pcline(a)(aa)
\Aput{$\beta_1 \epsilon_1$}
\pcline(a)(ab)
\Bput{$\beta_1 \epsilon_2$}
\pcline(b)(ba)
\Bput{$\beta_2 \delta$}

\psset{nodesep=.25,angle=180}
\rput([angle=150]r){$0$}
\rput([angle=105]a){$001$}
\rput([angle=105]b){$110$}
\rput([angle=30]aa){$1$}
\rput([angle=30]ab){$2$}
\rput([angle=30]ba){$3$}

\end{pspicture}

==> images/Original images/and_or_and.txt <==
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.75in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){r}
\pnode(1,0|[nodesep=1,angle=90]r){a}
\pnode(1,0|[nodesep=0,angle=90]r){b}
\pnode(2,0|[nodesep=.5,angle=90]a){aa}
\pnode(2,0|[nodesep=-.25,angle=90]a){ab}
\pnode([nodesep=1,angle=0]b){ba}

\pnode(1,0|[nodesep=-.667,angle=90]r){c}
\pnode([nodesep=1,angle=0]c){ca}

%\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(r)(a)(b)(aa)(ab)(ba)
\psdots(c)(ca)

\psset{labelsep=3pt}
\pcline(r)(a)
\Aput{$\alpha_1 \delta \alpha_1'$}
\pcline(r)(b)
\Aput{$\alpha_1 \delta \alpha_2'$}

\pcline(a)(aa)
\Aput{$\beta_1 \epsilon_1 \beta_1'$}
\pcline(b)(ab)
\rput([nodesep=.25,angle=-85]ab){$\beta_1 \epsilon_1 \beta_2'$}
\pcline(b)(ba)
\bput{:U}{$\beta_1 \epsilon_2 \alpha_2'$}
\pcline(a)(ba)
\rput([nodesep=.5,angle=-12]a){$\beta_1 \epsilon_2 \alpha_1'$}

\pcline(r)(c)
\Bput{$\alpha_2 \delta \alpha'$}
\pcline(c)(ca)
\Aput{$\beta_2 \delta \alpha'$}

\psset{nodesep=.125in,angle=180}
\rput([angle=150]r){$0$}
\rput([angle=105]a){$0101$}
\rput([angle=-105]b){$1001$}
\rput([angle=-105]c){$1110$}
\rput([angle=30]aa){$1$}
\rput([angle=30]ab){$2$}
\rput([angle=30]ba){$3$}
\rput([angle=30]ca){$4$}

\end{pspicture}

==> images/Original images/andgate.txt <==
%structure
% attempt to replicate the structure image
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){r}
\pnode(1,0|[nodesep=.5,angle=90]r){a}
\pnode(1,0|[nodesep=-.5,angle=90]r){b}
\pnode([nodesep=1,angle=0]a){aa}
\pnode([nodesep=1,angle=0]b){ba}

%\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(r)(a)(b)(aa)(ba)

\pcline(r)(a)
\Aput{$\alpha_1$}
\pcline(r)(b)
\Bput{$\alpha_2$}

\pcline(a)(aa)
\Aput{$\beta_1$}
\pcline(b)(ba)
\Bput{$\beta_2$}

\psset{nodesep=.25,angle=180}
\rput([angle=150]r){$0$}
\rput([angle=105]a){$01$}
\rput([angle=105]b){$10$}
\rput([angle=30]aa){$1$}
\rput([angle=30]ba){$2$}

\end{pspicture}

==> images/Original images/checkpointedgraph.txt <==
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.75in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){v0}
\pnode(1,2){u1}		% 01010
\pnode(1,1){u2}		% 10010
\pnode(1,0){u3}		% 11100

\pnode(2,2){v1}
\pnode(2,1.333){v2}
\pnode(2,.667){v3}
\pnode(2,0){v4}
\pnode(2,-1.333){vc}

\pnode(3,-1){u4}	% 110
\pnode(3,-2){u5}	% 001

\pnode(4,-1.333){v6}
\pnode(4,-2){v7}
\pnode(4,-.667){v5}

%\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(v0)(v1)(v2)(v3)(v4)(v6)(v7)(v5)(vc)(u1)(u2)(u3)(u5)(u4)

% I have commented out edge weights for legibility
\psset{labelsep=3pt}
%\psline(v0)(u1)\psline(v0)(u2)\psline(v0)(u3)
\pcline(v0)(u1)
%\aput{:U}{$\alpha_1 \alpha_1'$}	%{$\delta \alpha_1 \delta' \alpha_1'$}
\pcline(v0)(u2)
%\aput{:U}{$\alpha_1 \alpha_2'$}	%{$\delta \alpha_1 \delta' \alpha_2'$}
\pcline(v0)(u3)
%\Bput{$\alpha_2 \alpha'$}	%{$\delta \alpha_2 \delta' \alpha'$}

%\psline(u1)(v1)\psline(u1)(v3)\psline(u1)(vc)
\pcline(u1)(v1)
%\aput{:U}{$\epsilon_1 \epsilon_1'$}	%{$\epsilon_1 \beta_1 \epsilon_1' \beta_1'$}
\pcline(u1)(v3)
%\aput{:U}{$\epsilon_1 \epsilon_2' \alpha_1'$}	%{$\epsilon_1 \beta_1 \epsilon_2' \alpha_1'$}
\pcline(u1)(vc)
%\aput{:U}{$\epsilon_2 \alpha_1 \alpha_1'$}	%{$\epsilon_2 \alpha_1 \delta' \alpha_1'$}

%\psline(u2)(v2)\psline(u2)(v3)\psline(u2)(vc)
\pcline(u2)(v2)
%\aput{:U}{$\epsilon_1 \epsilon_1'$}	%{$\epsilon_1 \beta_1 \epsilon_1' \beta_2'$}
\pcline(u2)(v3)
%\aput{:U}{$\epsilon_1 \epsilon_2' \alpha_2'$}	%{$\epsilon_1 \beta_1 \epsilon_2' \alpha_2'$}
\pcline(u2)(vc)
%\bput{:U}{$\epsilon_2 \alpha_1 \alpha_2'$}	%{$\epsilon_2 \alpha_1 \delta' \alpha_2'$}

%\psline(u3)(v4)\psline(u3)(vc)
\pcline(u3)(v4)
%\aput{:U}{$\epsilon_1 \alpha'$}	%{$\epsilon_1 \beta_2 \delta' \alpha'$}
\pcline(u3)(vc)
%\bput{:U}{$\epsilon_2 \alpha_2 \alpha'$}	%{$\epsilon_2 \alpha_2 \delta' \alpha'$}

%\psline(vc)(u5)\psline(vc)(u4)
\pcline(vc)(u4)
%\Aput{$r_5$}	%{$\alpha_1'' \delta''$}
\pcline(vc)(u5)
%\Bput{$r_{13}$}	%{$\alpha_2'' \delta''$}
\pcline(u4)(v5)
%\Aput{$1$}		%{$\beta_1'' \delta''$}
\pcline(u5)(v6)
%\Aput{$r_6$}	%{$\beta_2'' \epsilon_1''$}
\pcline(u5)(v7)
%\Aput{$r_7$}	%{$\beta_2'' \epsilon_2''$}
%\psline(vc)(u5)\psline(vc)(u4)
%\psline(u5)(v6)\psline(u5)(v7)\psline(u4)(v5)

\psset{nodesep=.125in,angle=180}
\rput([angle=150]v0){$0$}
\rput([angle=30]v1){$1$}
\rput([angle=30]v2){$2$}
\rput([angle=30]v3){$3$}
\rput([angle=30]v4){$4$}
\rput([angle=30]v6){$6$}
\rput([angle=30]v7){$7$}
\rput([angle=30]v5){$5$}
\rput([angle=105]u1){$01010_c$}		%{$01010$}
\rput([angle=105]u2){$10010_c$}			%{$10010$}
\rput([angle=105]u3){$11100_c$}			%{$11100$}
\rput([angle=105]u4){$011$}				%{$110$}
\rput([angle=105]u5){$100$}				%{$001$}

\rput([angle=-150]vc){c}

\end{pspicture}

==> images/Original images/formula.txt <==
%structure
% attempt to replicate the structure image
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=2pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=18pt,dotstyle=o}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){a}
\pnode(-1,0){r}
\pnode(1,0|[nodesep=.5,angle=90]a){aa}
\pnode(1,0|[nodesep=-.5,angle=90]a){ab}
\pnode(2,0|[nodesep=.5,angle=90]aa){aaa}
\pnode(2,0|[nodesep=-.25,angle=90]aa){aab}
\pnode(3,0|[nodesep=.5,angle=90]aaa){aaaa}
\pnode(3,0|[nodesep=-.5,angle=90]aaa){aaab}
\pnode(4,0|[nodesep=.5,angle=90]aaaa){aaaaa}
\pnode(4,0|[nodesep=-.5,angle=90]aaaa){aaaab}

\pnode(2,0|[nodesep=.25,angle=90]ab){aba}
\pnode(2,0|[nodesep=-.5,angle=90]ab){abb}
\pnode(3,0|[nodesep=.5,angle=90]abb){abba}
\pnode(3,0|[nodesep=-.5,angle=90]abb){abbb}

\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psline(aa)(a)(ab)
\psline(aaa)(aa)([nodesep=-.3,angle=-15]aab)
\psline(aaaa)(aaa)([nodesep=-.3,angle=-30]aaab)
\psline([nodesep=-.3,angle=30]aaaaa)(aaaa)([nodesep=-.3,angle=-30]aaaab)
\psline([nodesep=-.3,angle=15]aba)(ab)(abb)
\psline([nodesep=-.3,angle=30]abba)(abb)([nodesep=-.3,angle=-30]abbb)
\psline([nodesep=.5,angle=0]r)(a)

\psdots(a)(aa)(ab)(aaa)(aaaa)(abb)

% I had originally used white dots so the lines didn't go all the way to the centers of the nodes, but this isn't perfect at the line ends
%\psset{linecolor=white,dotsize=24pt,dotstyle=*}
%\psdots(aaaab)(aaab)(aab)(aba)(abba)(abbb)

\rput(r){\Large{$\varphi(x)$}} % use \Large to make it bigger
\rput(aaaaa){\Large{$x_1$}} % use \Large to make it bigger
\rput(aaaab){\Large{$x_2$}}
\rput(aaab){\Large{$x_3$}}
\rput(aab){\Large{$x_4$}}
\rput(aba){\Large{$x_5$}}
\rput(abba){\Large{$x_6$}}
\rput(abbb){\Large{$x_7$}}

\rput(a){\Large{$\vee$}}
\rput(aa){\Large{$\wedge$}}
\rput(ab){\Large{$\wedge$}}
\rput(aaa){\Large{$\vee$}}
\rput(abb){\Large{$\vee$}}
\rput(aaaa){\Large{$\wedge$}}

% number the gates for future reference
%\psset{angle=-120}
%\rput([nodesep=.4]a){8}
%\rput([nodesep=.4]aa){9}
%\rput([nodesep=.4]aaa){10}
%\rput([nodesep=.4]aaaa){11}
%\rput([nodesep=.4]ab){12}
%\rput([nodesep=.4]abb){13}
\psset{angle=55}
\rput([nodesep=.3]aaa){$'$}
\rput([nodesep=.3]aaaa){$'$}
\rput([nodesep=.3]ab){$''$}
\rput([nodesep=.3]abb){$''$}

%\psset{nodesep=.2,angle=180}
%\rput([angle=180]a){0}
%\rput(.8,-.4){$\Gamma_2$}
%\rput([nodesep=.3,angle=\lp]P){$p$}
\end{pspicture}

==> images/Original images/gatepath.txt <==
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=2pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=18pt,dotstyle=o}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\def\step{1}
\pnode(0,0){g1}
\pnode([nodesep=\step]g1){g2}
\pnode([nodesep=\step]g2){g3}
\pnode([nodesep=\step]g3){g4}
\pnode([nodesep=\step]g4){g5}
\pnode([nodesep=\step]g5){g6}

\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psline(g1)(g6)
\def\dangle{.75}
\psline(g1)([nodesep=\dangle,angle=180]g1)
\psline(g1)([nodesep=\dangle,angle=-60]g1)
\psline(g2)([nodesep=\dangle,angle=-60]g2)%60
\psline(g3)([nodesep=\dangle,angle=-60]g3)
\psline(g4)([nodesep=\dangle,angle=-60]g4)
\psline(g5)([nodesep=\dangle,angle=-60]g5)%60
\psline(g6)([nodesep=\dangle,angle=-60]g6)
\psline(g6)([nodesep=\dangle,angle=0]g6)
\psdots(g1)(g2)(g3)(g4)(g5)(g6)

% use \Large to make it bigger
\rput(g1){\Large{$\vee$}}
\rput(g2){\Large{$\wedge$}}
\rput(g3){\Large{$\wedge$}}
\rput(g4){\Large{$\wedge$}}
\rput(g5){\Large{$\vee$}}
\rput(g6){\Large{$\wedge$}}

% number the gates for future reference
%\psset{angle=55}
%\rput([nodesep=.3]g3){$'$}
%\rput([nodesep=.3]g4){$''$}
%\rput([nodesep=.3,angle=35]g5){$'$}
%\rput([nodesep=.3]g6){$'''$}

% number the dangling edges for reference
\def\danglelabel{1}
\rput([nodesep=\danglelabel]g6){\large{$1$}}
\psset{angle=-60}
\rput([nodesep=\danglelabel]g6){\large{$2$}}
\rput([nodesep=\danglelabel]g5){\large{$3$}}
\rput([nodesep=\danglelabel]g3){\large{$\cdots$}}
\rput([nodesep=\danglelabel]g1){\large{$J+1$}}

% draw an arrow pointed at the root
%\psset{arrows=->}
%\pnode([nodesep=-\step,angle=0]g1){g0}
%\psline(g0)([nodesep=.5,angle=180]g0)
%\rput([nodesep=.75,angle=180]g0){\large{$r$}}
\end{pspicture}

==> images/Original images/or_and.txt <==
%structure
% attempt to replicate the structure image
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){r}
\pnode(1,0|[nodesep=.5,angle=90]r){a}
\pnode(1,0|[nodesep=-.5,angle=90]r){b}
\pnode(2,0|[nodesep=.5,angle=90]a){aa}
\pnode(2,0|[nodesep=-.25,angle=90]a){ab}
\pnode([nodesep=1,angle=0]b){ba}

%\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(r)(a)(b)(aa)(ab)(ba)

\psset{labelsep=3pt}
\pcline(r)(a)
\Aput{$\delta \alpha_1$}
\pcline(r)(b)
\Bput{$\delta \alpha_2$}

\pcline(a)(aa)
\Aput{$\epsilon_1 \beta_1$}
\pcline(b)(ab)
\rput([nodesep=.25,angle=-90]ab){$\epsilon_1 \beta_2$}
\pcline(b)(ba)
\bput{:U}{$\epsilon_2 \alpha_2$}
\pcline(a)(ba)
\rput([nodesep=.35,angle=-85]a){$\epsilon_2 \alpha_1$}

\psset{nodesep=.25,angle=180}
\rput([angle=150]r){$0$}
\rput([angle=105]a){$010$}
\rput([angle=105]b){$100$}
\rput([angle=30]aa){$1$}
\rput([angle=30]ab){$2$}
\rput([angle=30]ba){$3$}

\end{pspicture}

==> images/Original images/orgate.txt <==
%structure
% attempt to replicate the structure image
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){r}
\pnode([nodesep=1,angle=0]r){a}
\pnode(2,0|[nodesep=.5,angle=90]a){aa}
\pnode(2,0|[nodesep=-.5,angle=90]a){ab}

\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(r)(a)(aa)(ab)

\pcline(r)(a)
\Aput{$\delta$}

\pcline(a)(aa)
\Aput{$\epsilon_1$}
\pcline(a)(ab)
\Bput{$\epsilon_2$}

\psset{nodesep=.25,angle=180}
\rput([angle=105]a){$00$}
\rput([angle=90]r){$0$}
\rput([angle=30]aa){$1$}
\rput([angle=30]ab){$2$}

\end{pspicture}

==> images/Original images/tensorproductgraph.txt <==
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.75in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){v0}
\pnode(1,2){u1}		% 0101011
\pnode(1,1.2){u2}	% 1001011
\pnode(1,.4){u3}	% 0101100
\pnode(1,-.4){u4}	% 1001100
\pnode(1,-1.2){u5}	% 1110011
\pnode(1,-2){u6}	% 1110100
\pnode(3,2){v1}
\pnode(3,1.333){v2}
\pnode(3,.667){v3}
\pnode(3,0){v4}
\pnode(3,-.667){v5}
\pnode(3,-1.333){v6}
\pnode(3,-2){v7}

%\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(v0)(v1)(v2)(v3)(v4)(v5)(v6)(v7)(u1)(u2)(u3)(u4)(u5)(u6)

\psline(v0)(u1)
\psline(v0)(u2)
\psline(v0)(u3)
\psline(v0)(u4)
\psline(v0)(u5)
\psline(v0)(u6)

\psline(u1)(v1)\psline(u1)(v3)\psline(u1)(v5)
\psline(u2)(v2)\psline(u2)(v3)\psline(u2)(v5)
\psline(u3)(v1)\psline(u3)(v3)\psline(u3)(v6)\psline(u3)(v7)
\psline(u4)(v2)\psline(u4)(v3)\psline(u4)(v6)\psline(u4)(v7)
\psline(u5)(v4)\psline(u5)(v5)
\psline(u6)(v4)\psline(u6)(v6)\psline(u6)(v7)

\psset{nodesep=.125in,angle=180}
\rput([angle=150]v0){$0$}
\rput([angle=30]v1){$1$}
\rput([angle=30]v2){$2$}
\rput([angle=30]v3){$3$}
\rput([angle=30]v4){$4$}
\rput([angle=30]v5){$5$}
\rput([angle=30]v6){$6$}
\rput([angle=30]v7){$7$}
\rput([angle=105]u1){$0101011$}
\rput([angle=105]u2){$1001011$}
\rput([angle=105]u3){$0101100$}
\rput([angle=105]u4){$1001100$}
\rput([angle=105]u5){$1110011$}
\rput([angle=105]u6){$1110100$}

\end{pspicture}
